Comments on "Comment on "Finiteness of corner vortices" [ Z. Angew. Math. Phys. (2018) 69:37]"[Z. Angew. Math. Phys. (2018) 69:64]

In this short note we provide clarification to the comments made in Z. Angew. Math. Phys. (2018) 69:64 on our work "Finiteness of corner vortices" [ Z. Angew. Math. Phys. (2018) 69:37].

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

